A coarse Halin Grid Theorem with applications to quasi-transitive, locally finite graphs

We prove a coarse version of Halin's Grid Theorem: Every one-ended, locally finite graph that contains the disjoint union of infinitely many rays as an asymptotic minor also contains the half-grid as an asymptotic minor. More generally, we show that the same holds for arbitrary (not necessarily one-ended or locally finite) graphs under additional, necessary assumptions on the minor-models of the infinite rays. This resolves a conjecture of Georgakopoulos and Papasoglu. As an application, we show that every one-ended, quasi-transitive, locally finite graph contains the half-grid as an asymptotic minor and as a diverging minor. This in particular includes all locally finite Cayley graphs of one-ended finitely generated groups and solves a problem of Georgakopoulos and Papasoglu.

==> Figure_HexGrid.tex <==
    \begin{tikzpicture}
    \tikzset{edge/.style = {->,> = latex'}}
    
%vertical rays
    \foreach \x in {-4,-2,0} {
    \draw[edge] (\x,0) to (\x,4.4);
    
     \draw[edge] (\x +1,0) to (\x +1 ,4.4);
     
     \foreach \y in {0.5,1.5,2.5,3.5} {
      \draw[fill,black] (\x,\y) circle (.05);
       \draw[fill,black] (\x+1,\y) circle (.05);
         \draw (\x,\y) to (\x+1,\y);
     }
    
        }

%other rungs
     \foreach \x in {-3,  -1 } {
         \foreach \y in {1,2,3,4}{

         \draw[fill,black] (\x,\y) circle (.05);
         
         \draw[fill,black] (\x +1 ,\y) circle (.05);
         
         \draw (\x,\y) to (\x+1,\y);
        }
         }
         
%ray 7

\draw[edge] (2,0) to (2,4.4);
   \foreach \y in {1,2,3,4}{

         \draw[fill,black] (1,\y) circle (.05);
          \draw[fill,black] (2,\y) circle (.05);
           \draw (1,\y) to (2,\y);
            \draw[fill,black] (2,\y-0.5) circle (.05);
             \draw (2,\y-0.5) to (2.5,\y-0.5);
         }
         
         
    \node at (3,2) {$\dots$};
     %\node at (3,1) {$\dots$};
     
    
%bottom vertices
    \foreach \x in {-4,...,2}{
     \draw[fill,black] (\x,0) circle (.05);
     }
     
%ray labels
\foreach \x in {0,...,6}{
    \node at (\x-3.8,-0.3) {\footnotesize{$S_{\x}$}};
     }
%edge labels
    %first collum
    
    \node at (-3.5, 0.3 ) {\footnotesize{$e_0$}};
     \node at (-3.5, 1.3 ) {\footnotesize{$e_3$}};
      \node at (-3.5, 2.3 ) {\footnotesize{$e_8$}};
       \node at (-3.5, 3.3 ) {\footnotesize{$e_{15}$}};
       
%second collum
    
    \node at (-2.5, 0.8 ) {\footnotesize{$e_2$}};
     \node at (-2.5, 1.8 ) {\footnotesize{$e_7$}};
      \node at (-2.5, 2.8 ) {\footnotesize{$e_{14}$}};
      
%third collum
    
    \node at (-1.5, 0.3 ) {\footnotesize{$e_1$}};
     \node at (-1.5, 1.3 ) {\footnotesize{$e_6$}};
      \node at (-1.5, 2.3 ) {\footnotesize{$e_{13}$}};
%fourth collum
    
    \node at (-.5, 0.8 ) {\footnotesize{$e_5$}};
     \node at (-.5, 1.8 ) {\footnotesize{$e_{12}$}};

%fith collum
    
    \node at (.5, 0.3 ) {\footnotesize{$e_4$}};
     \node at (.5, 1.3 ) {\footnotesize{$e_{11}$}};
     
\node at (1.5, 0.8 ) {\footnotesize{$e_{10}$}};
     \node at (2.5, .3 ) {\footnotesize{$e_{9}$}};

% vertices on R_1 ray 

\foreach \y in {1,2,3,4}{

         \draw[fill,black] (-4,\y) circle (.05);
         }
\end{tikzpicture}

==> Figure_UFGrid.tex <==
\scalebox{0.8}{%
\begin{tikzpicture}
    \tikzset{edge/.style = {->,> = latex'}}

%gray grid
    
%vertical rays
    \foreach \x in {0,1,2,3,4,5,6,7,8,9,10,11,12} {
    \draw[lightgray,edge] (\x,0) to (\x,7.75);}

%horizontal rays
    \foreach \y in {0,1,2,3,4,5,6,7} {
    \draw[lightgray] (0,\y) to (12,\y);}


%black grid

%vertical edges

    \draw[black,line width=1.3] (2,0) to (2,1);
    \foreach \y in {0,1,2} {
    \draw[black,line width=1.3] (6-\y,\y) to (6-\y,\y+1);}
    \foreach \y in {0,1,2,3,4} {
    \draw[black,line width=1.3] (10-\y,\y) to (10-\y,\y+1);}
    \foreach \y in {2,3,4,5,6} {
    \draw[black,line width=1.3] (14-\y,\y) to (14-\y,\y+1);}
    \draw[black,line width=1.3] (12,6) to (12,7);

%horizontal rays
    \foreach \y in {0,1,2,3,4,5,6,7} {
    \draw[black,edge,line width=1.3] (0+\y,\y) to (12.75,\y);}

%vertices

    \draw[fill,black,line width=1.3] (2,0) circle (.05);
    \draw[fill,black,line width=1.3] (2,1) circle (.05);
    \foreach \y in {0,1,2} {
    \draw[fill,black,line width=1.3] (6-\y,\y) circle (.05);
    \draw[fill,black,line width=1.3] (6-\y,\y+1) circle (.05);}
    \foreach \y in {0,1,2,3,4} {
    \draw[fill,black,line width=1.3] (10-\y,\y) circle (.05);
    \draw[fill,black,line width=1.3] (10-\y,\y+1) circle (.05);}
    \foreach \y in {2,3,4,5,6} {
    \draw[fill,black,line width=1.3] (14-\y,\y) circle (.05);
    \draw[fill,black,line width=1.3] (14-\y,\y+1) circle (.05);}
    \draw[fill,black,line width=1.3] (12,6) circle (.05);
    \draw[fill,black,line width=1.3] (12,7) circle (.05);
    \foreach \y in {0,1,2,3,4,5,6,7} {
    \draw[fill,black,line width=1.3] (\y,\y) circle (.05);}

%vertex labels

    \node at (0.45,-0.3) {\small{$(0,0)$}};
    \node at (1.45,1.3) {\small{$(1,0)$}};
    \node at (2.45,2.3) {\small{$(2,0)$}};
    \node at (3.45,3.3) {\small{$(3,0)$}};
    \node at (4.45,4.3) {\small{$(4,0)$}};
    %\node at (4.6,5.3) {\small{$(6,1)$}};
    \node at (6.45,6.3) {\small{$(6,0)$}};
    \node at (7.45,7.3) {\small{$(7,0)$}};

    \node at (2.45,-0.3) {\small{$(0,1)$}};
    \node at (2.45,1.3) {\small{$(1,1)$}};
    \node at (4.45,2.3) {\small{$(2,1)$}};
    \node at (4.45,3.3) {\small{$(3,1)$}};
    \node at (6.45,4.3) {\small{$(4,1)$}};
    \node at (6.45,5.3) {\small{$(5,1)$}};
    \node at (8.45,6.3) {\small{$(6,1)$}};
    \node at (8.45,7.3) {\small{$(7,1)$}};

    \node at (6.45,-0.3) {\small{$(0,2)$}};
    \node at (10.45,-0.3) {\small{$(0,3)$}};

%7-fat

    \draw[blue,line width=1.3] (12.75,8) [rounded corners=15pt] -- (5.5,8) -- (5.5,-0.6) -- (12.75,-0.6);
    \node at (7,8.25) {{\color{blue}$7$-fat}};

\end{tikzpicture}}
